Snake graph calculus and cluster algebras from surfaces

Snake graphs appear naturally in the theory of cluster algebras. For cluster algebras from surfaces, each cluster variable is given by a formula which is parametrized by the perfect matchings of a snake graph. In this paper, we identify each cluster variable with its snake graph, and interpret relations among the cluster variables in terms of these graphs. In particular, we give a new proof of skein relations of two cluster variables.

==> delta.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.1296875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60638522)%
    \put(0,0){\includegraphics[width=\unitlength]{delta.pdf}}%
    \put(0.72691667,0.43197109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.53136707,0.43010741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{j+1}$}}}%
    \put(0.66687453,0.27898953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_{j+1}}$}}}%
    \put(0.44722652,0.19025172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_j$}}}%
    \put(0.55880779,0.09340221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[j]}$}}}%
    \put(0.1821572,0.15335081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_j}$}}}%
    \put(0.14215057,0.38178482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_j$}}}%
  \end{picture}%
\endgroup%


==> figfansnake.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figfansnake.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.29140625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25907638)%
    \put(0,0){\includegraphics[width=\unitlength]{figfansnake.pdf}}%
    \put(0.29635102,0.19850304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[k]}$}}}%
    \put(0.29635102,0.05950807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[j]}$}}}%
    \put(-0.00101803,0.13568801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[k-1]}$}}}%
    \put(0.1566878,0.0554986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_j}$}}}%
    \put(0.63782424,0.06685877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.82493285,0.15840834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.50617996,0.14170221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_j$}}}%
    \put(0.71199944,0.15840834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k\!-\!1$}}}%
    \put(0.92984732,0.07487771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0.62846881,0.12432784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.72870556,0.09826628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.78483815,0.15707185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.8242646,0.21855039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.57166798,0.06619052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.66856351,0.15774009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.72937381,0.22122337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.82894232,0.09826628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.8790607,0.15774009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.91380944,0.21855039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.16203376,0.17578271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_k}$}}}%
    \put(0.20747443,0.00938969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> figgluenew.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figgluenew.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2214,1611)(1189,-2314)
\put(2626,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{i_j}$}%
}}}}
\put(2858,-1521){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{i_{j+1}}$}%
}}}}
\put(2351,-1647){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{[j]}$}%
}}}}
\put(1800,-1563){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{i_j}$}%
}}}}
\put(1576,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{i_{j+1}}$}%
}}}}
\end{picture}%


==> figgrafting.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figgrafting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.94848633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51320142)%
    \put(0,0){\includegraphics[width=\unitlength]{figgrafting.pdf}}%
    \put(0.05320217,0.48476787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.22824672,0.48476787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
    \put(0.41630708,0.48476787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_3$}}}%
    \put(0.58092673,0.48476787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_4$}}}%
    \put(0.70265321,0.48476787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_5$}}}%
    \put(0.87190055,0.48476787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_6$}}}%
    \put(0.13505749,0.13758873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.06589638,0.36046395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.5766602,0.0119961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.23003752,0.01330611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.22741745,0.26745182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.19859682,0.29889254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.10388725,0.29889254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.54723494,0.28300203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_4=s+2$}}}%
    \put(0.68910562,0.28166536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5=1$}}}%
    \put(0.70708523,0.00477935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5=4$}}}%
    \put(0.87249764,0.00477935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_6=3$}}}%
    \put(0.07296716,0.33033327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.13846864,0.10893828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
  \end{picture}%
\endgroup%


==> figlem34.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem34.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.70987167bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56271278)%
    \put(0,0){\includegraphics[width=\unitlength]{figlem34.pdf}}%
    \put(0.24199636,0.08657618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k'$}}}%
    \put(0.22413917,0.15006837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k'\!+\!1$}}}%
    \put(0.61302885,0.46357656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.53763188,0.46357656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.15072633,0.15403663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{k'}$}}}%
    \put(0.60509232,0.53897355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{s'-1}$}}}%
    \put(0.00073526,0.06961424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{matched}}}%
    \put(0.01947837,0.04462338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{by $P_5$}}}%
    \put(0.82761808,0.47050485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{matched}}}%
    \put(0.81562247,0.44198751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{by $\tau_{d_3-v,1}(P_6)$}}}%
    \put(0.65753229,0.46357656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
  \end{picture}%
\endgroup%


==> figlem53.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem53.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.83793945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14204012)%
    \put(0,0){\includegraphics[width=\unitlength]{figlem53.pdf}}%
    \put(0.05995862,0.08863334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.14338715,0.05043681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.06347636,0.02982898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[s-1]}$}}}%
    \put(0.34442441,0.04290277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.39619328,0.08813476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t\!+\!1$}}}%
    \put(0.38915781,0.03334672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[t]}$}}}%
    \put(0.52078211,0.0851156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.61124611,0.05043681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.53133532,0.02982898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[s-1]}$}}}%
    \put(0.81228333,0.0851156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.86412131,0.03545839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t\!+\!1$}}}%
    \put(0.861661,0.09418506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[t]}$}}}%
    \put(0.44298045,0.12853599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.90814551,0.00467543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
  \end{picture}%
\endgroup%


==> figlem53b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem53b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.91323242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.10790333)%
    \put(0,0){\includegraphics[width=\unitlength]{figlem53b.pdf}}%
    \put(0.15017597,0.03470548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.05833648,0.08663329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau'_{[s'-1]}$}}}%
    \put(0.34899472,0.02029674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.39323447,0.01780398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[t]}$}}}%
    \put(0.61287195,0.03470548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.533843,0.01432507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau'_{[s'-1]}$}}}%
    \put(0.81169066,0.02377566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.86288827,0.02476182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{[t]}$}}}%
    \put(0.43950532,0.09454823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.03647563,0.00462383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.90915916,0.09454823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.51253357,0.09241443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
  \end{picture}%
\endgroup%


==> figlem72.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem72.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39965278)%
    \put(0,0){\includegraphics[width=\unitlength]{figlem72.pdf}}%
    \put(0.13432473,0.01472092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.74809367,0.01598727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
    \put(0.14767842,0.23430962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.2266361,0.23430962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.12812337,0.13712425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.73101179,0.23430962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.80996941,0.23430962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
  \end{picture}%
\endgroup%


==> figlem72b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem72b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{171.0249128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83707201)%
    \put(0,0){\includegraphics[width=\unitlength]{figlem72b.pdf}}%
    \put(0.65601942,0.6506372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.78898138,0.6506372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.62308944,0.48698042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.61790113,0.3225767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!2$}}}%
    \put(0.61797358,0.77308444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.82401146,0.54960847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.76941936,0.48627702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.45989692,0.65134061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.45440063,0.48995269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!2$}}}%
    \put(0.61820912,0.20766895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!3$}}}%
    \put(0.29037456,0.33180651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k\!+\!2$}}}%
    \put(0.44815147,0.15538315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k\!+\!2$}}}%
    \put(0.29133074,0.15538315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k\!+\!1$}}}%
    \put(0.44664359,0.03745956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k\!+\!1$}}}%
    \put(0.15592849,0.15236745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.2639382,0.74577303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[s\!-\!1]$}}}%
  \end{picture}%
\endgroup%


==> figlem75.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem75.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.54343262bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37538916)%
    \put(0,0){\includegraphics[width=\unitlength]{figlem75.pdf}}%
    \put(0.49742934,0.06220858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5$}}}%
    \put(0.55070773,0.06220858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5\!+\!1$}}}%
    \put(0.63319461,0.00577018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5\!+\!1$}}}%
    \put(0.03462435,0.05815596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.09618323,0.13372858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!2$}}}%
    \put(0.01803776,0.13372858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.17315536,0.21070072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!4$}}}%
    \put(0.09500991,0.21070072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!3$}}}%
    \put(0.17315536,0.29318761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!5$}}}%
    \put(0.24188,0.21030147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!5$}}}%
    \put(0.09492667,0.26513803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!4$}}}%
    \put(0.16681286,0.13372858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!3$}}}%
    \put(0.01935403,0.19110782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!2$}}}%
    \put(0.15158467,0.05350567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{grafting edge}}}%
    \put(0.71266419,0.13372858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!2$}}}%
    \put(0.63451871,0.13372858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!3$}}}%
    \put(0.80700199,0.21070072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.71149086,0.21070072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.78963633,0.29318761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.72877325,0.26513803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.77895238,0.13372858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.635835,0.1867664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!2$}}}%
    \put(0.88445434,0.1989756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{grafting edge}}}%
    \put(0.79197662,0.15977707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.64017641,0.22149772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!2$}}}%
    \put(0.71445213,0.08051415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!3$}}}%
    \put(0.70120438,0.05318866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!3$}}}%
  \end{picture}%
\endgroup%


==> figlem76.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem76.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.63769531bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3241419)%
    \put(0,0){\includegraphics[width=\unitlength]{figlem76.pdf}}%
    \put(0.03097781,0.05929728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5$}}}%
    \put(0.08176281,0.05929728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5\!+\!1$}}}%
    \put(0.16038939,0.00550014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5\!+\!1$}}}%
    \put(0.15625115,0.05929728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5\!+\!2$}}}%
    \put(0.08176281,0.13378562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5\!+\!2$}}}%
    \put(0.81755191,0.20788008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{6}\!-\!1$}}}%
    \put(0.89133682,0.12887294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i'_{k_6-1}$}}}%
    \put(0.75953723,0.18941966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i'_4$}}}%
    \put(0.81978268,0.05588359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3'$}}}%
    \put(0.68750129,0.11885398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i'_2$}}}%
    \put(0.32606275,0.20497836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.23502145,0.20497836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.31174056,0.15229966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.16704445,0.20499259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!2$}}}%
    \put(0.32562961,0.26657865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1'$}}}%
    \put(0.69427279,0.05588359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.76697572,0.05588359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.8362074,0.27866396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_6$}}}%
    \put(0.76630872,0.13059016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.69592749,0.00574773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
  \end{picture}%
\endgroup%


==> figlemwo.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlemwo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38629544)%
    \put(0,0){\includegraphics[width=\unitlength]{figlemwo.pdf}}%
    \put(0.19250796,0.06672356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.2618773,0.19218906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.3047002,0.27822262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.06478183,0.27922366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0.10886428,0.19541872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.00006302,0.25490578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.75234678,0.36911329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.49431287,0.22235184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.74641474,0.20738299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_3$}}}%
    \put(0.79447058,0.16397771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_4$}}}%
    \put(0.65495368,0.10972116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_2$}}}%
    \put(0.62550013,0.06166533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_1$}}}%
  \end{picture}%
\endgroup%


==> figres.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figres.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{478.54848633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62198504)%
    \put(0,0){\includegraphics[width=\unitlength]{figres.pdf}}%
    \put(0.04946672,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.21222099,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
    \put(0.42385508,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_3$}}}%
    \put(0.56688607,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_4$}}}%
    \put(0.77702572,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_5$}}}%
    \put(0.88089471,0.59554788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_6$}}}%
    \put(0.09343927,0.03819421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0'$}}}%
    \put(0.77550185,0.03819421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0'$}}}%
  \end{picture}%
\endgroup%


==> figsnake.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figsnake.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5300,2249)(1313,-3015)
\put(5637,-1621){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(5040,-2523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6033,-2523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6238,-1340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5635,-936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5635,-1340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5635,-1935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5287,-1340){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5287,-1935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5040,-2134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5040,-2946){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6033,-1935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6238,-1717){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5635,-2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1354,-1882){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3324,-1888){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(1771,-1762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2722,-1568){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2622,-2682){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(2157,-1522){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1760,-2443){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(4665,-2524){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6019,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(5635,-2523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\end{picture}%


==> fivecrossings.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fivecrossings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.43042921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49233865)%
    \put(0,0){\includegraphics[width=\unitlength]{fivecrossings.pdf}}%
    \put(0.18134694,0.39888298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.18010105,0.43185199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.54171644,0.39888298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.54046911,0.43185199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.90922342,0.39888298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.82439856,0.26563387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.18134694,0.15269045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.07737992,0.00474224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.54171666,0.15269045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.44131597,0.00474224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
  \end{picture}%
\endgroup%


==> mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.90464675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28234474)%
    \put(0,0){\includegraphics[width=\unitlength]{mu.pdf}}%
    \put(0.03784336,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,1.2365387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,1.16990937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,1.2365387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,1.16990937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,1.07382082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,1.00719133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,1.07382082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,1.00719133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.91231818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.84568812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.91231818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.84568812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.74886207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.68223237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.74886207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.68223237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.58735813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.52072916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.58735813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.52072916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.42585419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.35922595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.42585419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.35922595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.2606797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.19405221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.2606797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.19405221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.09917576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.032549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.09917576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.032549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
  \end{picture}%
\endgroup%


==> mu2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mu2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.28564745bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66453051)%
    \put(0,0){\includegraphics[width=\unitlength]{mu2.pdf}}%
    \put(0.04238415,0.54817851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.10779182,0.54817851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02439289,0.46448199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.26991112,0.54817851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.37151983,0.54817851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.44021585,0.54817851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.86112745,0.54817851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.77723327,0.54817851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.83151027,0.6463737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_5$}}}%
    \put(0.04238415,0.34007034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.10779182,0.34007034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02439289,0.25637383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.26991112,0.34007034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.37151983,0.34007034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.44021585,0.34007034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.86112745,0.34007034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.77723327,0.34007034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.04238415,0.12723246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.10779182,0.12723246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02439289,0.04353595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.26991112,0.12723246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.37151983,0.12723246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.44021585,0.12723246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.86112745,0.12723246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.77723327,0.12723246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.03512517,0.6463737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.33758508,0.6463737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
  \end{picture}%
\endgroup%


==> mubw.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mubw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.90464675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28332824)%
    \put(0,0){\includegraphics[width=\unitlength]{mubw.pdf}}%
    \put(0.03784336,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,1.2365387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,1.16990937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,1.2365387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,1.16990937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,1.23637387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,1.07382082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,1.00719133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,1.07382082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,1.00719133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,1.07365585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.91231818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.84568812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.91231818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.84568812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.91215264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.74886207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.68223237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.74886207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.68223237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.74869689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.58735813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.52072916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.58735813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.52072916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.58719367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.42585419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.35922595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.42585419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.35922595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.42569046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.2606797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.19405221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.2606797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.19405221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.26051667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.03784336,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08389649,0.09917576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02064079,0.032549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.21192963,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.29493107,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.34288053,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.62512777,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.67118187,0.09917576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.6079252,0.032549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.79921403,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.88221547,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.93016499,0.09901346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
  \end{picture}%
\endgroup%


==> nu.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.58503459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.72281412)%
    \put(0,0){\includegraphics[width=\unitlength]{nu.pdf}}%
    \put(0.02459899,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.10679877,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16464306,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.310776,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.29579625,1.62367471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.29579625,1.48515285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.64271768,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86548408,1.62308135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70886537,1.62254317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.72384513,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.84807656,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.91958764,1.62254317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02459899,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.10679877,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16464306,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.310776,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.29579625,1.62367471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.29579625,1.48515285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.64271768,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86548408,1.62308135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70886537,1.62254317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.72384513,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.84807656,1.55556096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.91958764,1.62254317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02459899,1.31395449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.10679877,1.31395449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16464306,1.31395449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.310776,1.31395449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.29579625,1.38206824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.29579625,1.24354639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.64271768,1.31395449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86548408,1.38147489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70886537,1.3809367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.72384513,1.31395449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.84807656,1.31395449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.91958764,1.3809367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02459899,1.07234802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.10679877,1.07234802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16464306,1.07234802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.310776,1.07234802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.29579625,1.14046177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.29579625,1.00193992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.64271768,1.07234802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86548408,1.13986842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70886537,1.13933023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.72384513,1.07234802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.84807656,1.07234802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.91958764,1.13933023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02459899,0.83074156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.10679877,0.83074156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16464306,0.83074156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.310776,0.83074156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.29579625,0.8988553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.29579625,0.76033345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.64271768,0.83074156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86548408,0.89826195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70886537,0.89772376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.72384513,0.83074156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.84807656,0.83074156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.91958764,0.89772376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02459899,0.58913509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.10679877,0.58913509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16464306,0.58913509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.310776,0.58913509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.29579625,0.65724884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.29579625,0.51872698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.64271768,0.58913509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86548408,0.65665548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70886537,0.6561173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.72384513,0.58913509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.84807656,0.58913509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.91958764,0.6561173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02459899,0.34752862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.10679877,0.34752862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16464306,0.34752862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.310776,0.34752862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.29579625,0.41564237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.29579625,0.27712051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.64271768,0.34752862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86548408,0.41504901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70886537,0.41451083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.72384513,0.34752862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.84807656,0.34752862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.91958764,0.41451083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.02459899,0.10202527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.10679877,0.10202527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16464306,0.10202527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.310776,0.10202527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.29579625,0.17013902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.29579625,0.03161717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.64271768,0.10202527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86548408,0.16954567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.70886537,0.16900748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.72384513,0.10202527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.84807656,0.10202527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.91958764,0.16900748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.06625975,1.70785452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.31223035,1.70785452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
    \put(0.67927279,1.70785452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_3$}}}%
    \put(0.86117941,1.70785452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_4$}}}%
  \end{picture}%
\endgroup%


==> overlap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36540307)%
    \put(0,0){\includegraphics[width=\unitlength]{overlap.pdf}}%
  \end{picture}%
\endgroup%


==> overlapb.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlapb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54770262)%
    \put(0,0){\includegraphics[width=\unitlength]{overlapb.pdf}}%
  \end{picture}%
\endgroup%


==> rho.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.864016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41870005)%
    \put(0,0){\includegraphics[width=\unitlength]{rho.pdf}}%
    \put(0.041413,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.25948409,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.65859536,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.87666646,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.09761336,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31660413,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31660413,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.71571537,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.93378646,0.36760511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.041413,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.25948409,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.65859536,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.87666646,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.09761336,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31660413,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31660413,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.71571537,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.93378646,0.25651228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.041413,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.25948409,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.65859536,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.87666646,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.09761336,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31660413,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31660413,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.71571537,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.93378646,0.14953401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.041413,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.25948409,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.65859536,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.87666646,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.09761336,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31660413,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31660413,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.71571537,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.93378646,0.03844119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
  \end{picture}%
\endgroup%


==> rho2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rho2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.050136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.09137358)%
    \put(0,0){\includegraphics[width=\unitlength]{rho2.pdf}}%
    \put(0.04139319,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.25935996,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.09756666,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31645267,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.31645267,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.66239288,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.88035964,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.71856628,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.93745232,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.93745232,0.04030308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
  \end{picture}%
\endgroup%


==> sigma.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.96554565bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0597087)%
    \put(0,0){\includegraphics[width=\unitlength]{sigma.pdf}}%
    \put(0.04055441,1.04518698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.16455476,1.04269801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
    \put(0.60233375,1.04334772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_3$}}}%
    \put(0.86524279,1.03782995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_4$}}}%
    \put(0.047456,0.89252881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.03989037,0.96058125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(-0.00005172,0.96242051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.09517231,0.89079386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.1376838,0.88968475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.18397808,0.84102967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.58656629,0.9255311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63595616,0.86008966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.65277945,0.92383437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90791443,0.92369185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.85304966,0.92358754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18945761,0.89242452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90453589,0.86008966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.047456,0.72230218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.03989037,0.79035462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(-0.00005172,0.79219388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.09517231,0.72056723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.1376838,0.71945811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.18397808,0.67080301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.58656629,0.75530448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63595616,0.689863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.65277945,0.75360774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90791443,0.7534652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.85304966,0.75336093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18945761,0.72219788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90453589,0.689863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.047456,0.55585836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.03989037,0.6239108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(-0.00005172,0.62575006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.09517231,0.55412341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.13542243,0.55342547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.18397808,0.5043592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.58656629,0.58886067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63595616,0.52341919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.65277945,0.58716392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90791443,0.58702138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.85304966,0.58691711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18945761,0.55575406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90453589,0.52341919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.047456,0.38563173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.03989037,0.45368417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(-0.00005172,0.45552343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.09517231,0.38389678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.1376838,0.38278767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.18397808,0.33413256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.58656629,0.41863404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63595616,0.35319255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.65277945,0.41693729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90791443,0.41679475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.85304966,0.41669048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18945761,0.38552743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90453589,0.35319255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.047456,0.22297073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.03989037,0.29102317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(-0.00005172,0.29286242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.09517231,0.22123577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.1376838,0.22012666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.18397808,0.17147156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.58656629,0.25597303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63595616,0.19053155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.65277945,0.25427629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90791443,0.25413375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.85304966,0.25402947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18945761,0.22286643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90453589,0.19053155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.047456,0.05652691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.03989037,0.12457935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(-0.00005172,0.12641858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.09517231,0.05479193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.1376838,0.05368287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3'$}}}%
    \put(0.18397808,0.00502774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5'$}}}%
    \put(0.58656629,0.08952922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.63595616,0.02408773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}%
    \put(0.65277945,0.08783244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90791443,0.08768987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.85304966,0.08758563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18945761,0.05642255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90453589,0.02408773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.18945761,0.05642255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> smoothing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smoothing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.35703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13409181)%
    \put(0,0){\includegraphics[width=\unitlength]{smoothing.pdf}}%
    \put(0.10100088,0.05713352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.29898894,0.05704542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.39365648,0.0148207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.33888037,0.00455019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.37996246,0.03193824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_6$}}}%
    \put(0.39365648,0.11752591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.33545687,0.12094942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(-0.00004681,0.02851474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_5$}}}%
    \put(0.61795041,0.03316897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.81593845,0.05704542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.91060602,0.0148207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.85582991,0.00455019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.89691199,0.03193824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_6$}}}%
    \put(0.91060602,0.11752591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.8524064,0.12094942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.52210412,0.08857797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_5$}}}%
  \end{picture}%
\endgroup%


==> smoothing3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smoothing3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.30473633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26621383)%
    \put(0,0){\includegraphics[width=\unitlength]{smoothing3.pdf}}%
    \put(0.37460647,0.19803845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.30807346,0.23402877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.31297685,0.17518807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_6$}}}%
    \put(0.15606831,0.00651711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.12664796,0.06241006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.00048691,0.23122972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_5$}}}%
    \put(0.07761404,0.14576772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.2541927,0.14828234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.5952591,0.19803845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.86215675,0.21441521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.87196353,0.0967338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_6$}}}%
    \put(0.80821944,0.00651711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.77879908,0.06241006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.65263805,0.23122972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_5$}}}%
    \put(0.72976517,0.14576772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
  \end{picture}%
\endgroup%


==> snakegraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakegraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{305.28312835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40633397)%
    \put(0,0){\includegraphics[width=\unitlength]{snakegraph.pdf}}%
    \put(0.03257134,0.05898449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ G_1$}}}%
    \put(0.1238278,0.05898449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_2$}}}%
    \put(0.1238278,0.1466429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_3$}}}%
    \put(0.1238278,0.24005812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_4$}}}%
    \put(0.21816646,0.24005812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_5$}}}%
    \put(0.21816646,0.33398742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_6$}}}%
    \put(0.30654445,0.33151837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_7$}}}%
    \put(0.40088315,0.33398742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_8$}}}%
    \put(0.12920883,0.11006521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.12765513,0.20060384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.18145749,0.24521087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.21717613,0.29084621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.26942255,0.33491963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.36246002,0.33428128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.08216134,0.06354145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
  \end{picture}%
\endgroup%


==> tau.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tau.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05082795)%
    \put(0,0){\includegraphics[width=\unitlength]{tau.pdf}}%
    \put(0.02617833,0.72983745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.14417229,0.84681385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.20261467,0.84912843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.31402809,0.96605296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.58427071,0.72809985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70206695,0.84635999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.68590595,0.90901029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\!+\!1$}}}%
    \put(0.83015653,0.78962258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!1$}}}%
    \put(0.84864672,0.84867457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.95882838,0.9655991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.02617833,0.37514749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.14417229,0.49212387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.20261467,0.49443844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.31402809,0.61136292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.58427071,0.37340984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70206695,0.49166996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.68590595,0.55432028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\!+\!1$}}}%
    \put(0.83015653,0.43493257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!1$}}}%
    \put(0.84864672,0.49398453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.95882838,0.61090911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.02617833,0.02377234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.14417229,0.14074872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.20261467,0.1430633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.31402809,0.25998778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.58427071,0.02203469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70206695,0.14029481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.68590595,0.20294513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\!+\!1$}}}%
    \put(0.83015653,0.08355737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!1$}}}%
    \put(0.84864672,0.14260938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.95882838,0.25953397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.15087385,1.03810264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge \it P}}}%
    \put(0.61635029,1.03810264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\huge $\tau_{i,1}(P)$}}}}%
    \put(0.81855674,1.03810264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\huge $\tau_{i,2}(P)$}}}}%
  \end{picture}%
\endgroup%


==> tau1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tau1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.73154297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25941518)%
    \put(0,0){\includegraphics[width=\unitlength]{tau1.pdf}}%
    \put(0.03347177,0.1612244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.08870148,0.1612244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.21910684,0.1612244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.35889201,0.1612244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.30568269,0.1612244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.68514623,0.09516194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.80358402,0.09516194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!-\!1$}}}%
    \put(0.87238905,0.16494701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'\!+\!1$}}}%
    \put(0.89202553,0.09516194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.66960212,0.02718224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.66955053,0.16494701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!+\!1$}}}%
    \put(0.01979331,0.0932447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\!-\!1$}}}%
    \put(0.86156597,0.24449724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
    \put(0.67732259,0.24369921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.05050114,0.24192341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_1$}}}%
    \put(0.27925656,0.24192341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{G}_2$}}}%
  \end{picture}%
\endgroup%

